Unsupervised dynamic modeling of medical image transformation

Spatiotemporal imaging has applications in e.g. cardiac diagnostics, surgical guidance, and radiotherapy monitoring, In this paper, we explain the temporal motion by identifying the underlying dynamics, only based on the sequential images. Our dynamical model maps the inputs of observed high-dimensional sequential images to a low-dimensional latent space wherein a linear relationship between a hidden state process and the lower-dimensional representation of the inputs holds. For this, we use a conditional variational auto-encoder (CVAE) to nonlinearly map the higher-dimensional image to a lower-dimensional space, wherein we model the dynamics with a linear Gaussian state-space model (LG-SSM). The model, a modified version of the Kalman variational auto-encoder, is end-to-end trainable, and the weights, both in the CVAE and LG-SSM, are simultaneously updated by maximizing the evidence lower bound of the marginal likelihood. In contrast to the original model, we explain the motion with a spatial transformation from one image to another. This results in sharper reconstructions and the possibility of transferring auxiliary information, such as segmentation, through the image sequence. Our experiments, on cardiac ultrasound time series, show that the dynamic model outperforms traditional image registration in execution time, to a similar performance. Further, our model offers the possibility to impute and extrapolate for missing samples.

==> tikz/model.tex <==
\documentclass[./main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
	%\draw[dashed,color=gray] (0,0) arc (-90:90:0.5 and 1.5);% right half of the left ellipse
	\node[label=below:{$y_M$},draw=white, inner sep=0] (imgM) at (-1.5,2.4) {\includegraphics[height=1.0cm]{../plots/data/data_M.pdf}};
    \node[draw=white, inner sep=0] (img1) at (-1.7,1.0) {\includegraphics[height=0.5cm]{../plots/data/data_0.pdf}};
    \node[draw=white, inner sep=0] (img2) at ([xshift=5pt,yshift=-5pt]img1) {\includegraphics[height=0.5cm]{../plots/data/data_1.pdf}};
    \node[draw=white, inner sep=0] (img3) at ([xshift=5pt,yshift=-5pt]img2) {\includegraphics[height=0.5cm]{../plots/data/data_2.pdf}};
    \node[draw=white, inner sep=0] (img4) at ([xshift=5pt,yshift=-5pt]img3) {\includegraphics[height=0.5cm]{../plots/data/data_3.pdf}};
    \node[label=below:{$y_{1:T}$}] (img1T) at (-1.0,0.3) {};
	
	%Encoder
	\draw[semithick] (0,0) -- (3,1);% bottom line
	\draw[semithick] (0,3) -- (3,2);% top line
	\draw[semithick] (0,0) arc (270:90:0.5 and 1.5);% left half of the left ellipse
	\draw[semithick] (3,1.5) ellipse (0.166 and 0.5);% right ellipse
	
	\draw (1.0,1.5) node {\makecell[c]{Encoder \\
	$q_\phi(x_M \mid y_M)$ \\
	$q_\phi(x_t \mid y_t)$
	}};
	
	% latent
    \node [draw, semithick, circle] at (4.0,1.5) (latent) {\makecell[c]{$\mu_t^{\text{enc}}$\\$\Sigma_t^{\text{enc}}$}};
    \draw (4.0,-0.8) node (eq) {%
	$\begin{aligned}
	    x_t & \sim \mathcal{N}(x_t \mid \mu_t^{\text{enc}}, \Sigma_t^{\text{enc}}) \\
	    p_\gamma(z_t \mid z_{t-1}) & = \mathcal{N}(z_t\mid A z_{t-1}, Q)\\
        p_\gamma(x_t \mid z_t) & = \mathcal{N}(x_t\mid C z_t, R) \\
        p_\gamma(z_1 \mid x_M) & = \mathcal{N}(z_1 \mid \mu_1(x_M), P_1(x_M))
	\end{aligned}$
	};
    \draw[-stealth, semithick] (latent.south) -- (eq.north);
	
	
	% Decoder
	%\draw[dashed,color=gray] (5,1) arc (-90:90:0.166 and 0.5);% right half of the left ellipse
	\draw[semithick] (5,1) arc (270:90:0.166 and 0.5);% left half of the left ellipse
	\draw[semithick] (8,0) -- (5,1);% bottom line
	\draw[semithick] (8,3) -- (5,2);% top line
	%\draw[semithick] (10,1.5) ellipse (0.5 and 1.5);% right ellipse
	%\draw[semithick] (10.3,0.17) arc (297:58:0.5 and 1.5);
	\draw[semithick] (8,1.5) [partial ellipse=300:60:0.5 and 1.5];
	
	\draw (6.3,1.5) node {\makecell[c]{Decoder \\ $p_\theta(\varphi_t \mid x_{1:T})$}};
	
	\draw[semithick] (8.5,0) arc (270:90:0.5 and 1.5);% left half of the left ellipse
	\draw[semithick] (8.5,0) -- (10,0);% bottom line
	\draw[semithick] (8.5,3) -- (10,3);% bottom line
	\draw[semithick] (10,1.5) ellipse (0.5 and 1.5);% right ellipse
	\draw (9,1.5) node[rotate=90] {\makecell[c]{Image likelihood \\$p_\theta(y_t \mid y_M, \varphi_t)$}};
\end{tikzpicture}
\end{document}

==> tikz/model_g.tex <==
\documentclass[./main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[x=1.0cm,y=0.8cm]
    % NODES
    \node[obs, minimum size=1cm] (y1) {\Large $y_{t-1}$};
    \node[obs, minimum size=1cm, right=of y1] (y2) {\Large $y_{t}$};
    \node[obs, minimum size=1cm, right=of y2] (y3) {\Large $y_{t+1}$};
    
    \node[const, left=of y1]  (t1_0) {}; %
    \node[obs, minimum size=1cm, left=of t1_0] (y0) {\Large $y_M$};
    
    \node[obs, minimum size=1cm, below=of y1] (phi1) {\Large $\varphi_{t-1}$};
    \node[obs, minimum size=1cm, right=of phi1] (phi2) {\Large $\varphi_{t}$};
    \node[obs, minimum size=1cm, right=of phi2] (phi3) {\Large $\varphi_{t+1}$};
    
    \node[latent, minimum size=1cm, below= of phi1] (x1) {\Large $x_{t-1}$};
    
    \node[latent, minimum size=1cm, right=of x1] (x2) {\Large $x_{t}$};
    \node[latent, minimum size=1cm, right=of x2] (x3) {\Large $x_{t+1}$};
    
    
    \node[latent, minimum size=1cm, below= of x1] (z1) {\Large $z_{t-1}$};
    \node[latent, minimum size=1cm, right=of z1] (z2) {\Large $z_{t}$};
    \node[latent, minimum size=1cm, right=of z2] (z3) {\Large $z_{t+1}$};
    \node[const, left=of z1]  (t_0) {}; %
    \node[const, right=of z3]  (t_N) {}; %
    \node[latent, minimum size=1cm, left= of t_0] (z0) {\Large $z_1$};
    
    \path (x1) edge [-triangle 45] node {} (phi1) ;
    \path (phi1) edge[-triangle 45] node {} (y1);
    \path (x2) edge [-triangle 45] node {} (phi2) ;
    \path (phi2) edge [-triangle 45] node {} (y2);
    \path (x3) edge [-triangle 45] node {} (phi3) ;
    \path (phi3) edge [-triangle 45] node {} (y3);

    \path (z1) edge [-triangle 45] node {} (x1) ;
    \path (z2) edge [-triangle 45] node {} (x2) ;
    \path (z3) edge [-triangle 45] node {} (x3) ;
    
    \path (t_0) edge [-triangle 45] node {} (z1) ;
    \path (z1) edge [-triangle 45] node {} (z2) ;
    \path (z2) edge [-triangle 45] node {} (z3) ;
    \path (z3) edge [-triangle 45] node {} (t_N);
    
    \path (y0) edge [bend left, -triangle 45] node {} (y1);
    \path (y0) edge [bend left, -triangle 45] node {} (y2);
    \path (y0) edge [bend left, -triangle 45] node {} (y3);
    
    \path (y1) edge [bend left, dashed, -triangle 45] node {} (x1);
    \path (y2) edge [bend left, dashed, -triangle 45] node {} (x2);
    \path (y3) edge [bend left, dashed, -triangle 45] node {} (x3);
    
    \path (y0) edge [dashed, -triangle 45] node {} (z0);
    
    %\path (z0) edge [-triangle 45] node {$\dots$} (t_0);
    \node (b) at ($(z0)!0.35!(z1)$) {$\dots$};

    \gate[red, rounded corners,inner sep=15pt] {vae} {(y3)(x3)} {} ; %
    \gate[blue, rounded corners,inner sep=10pt] {ssm} {(z0)(t_0)(x1)(x2)(x3)(t_N)(z1)(z2)(z3)} {} ; %
    
    \node[const, right=of vae, xshift=-0.8cm, yshift=1.8cm]  () {\Large CVAE};
    \node[const, right=of ssm, xshift=-0.8cm, yshift=0.8cm]  () {\Large LG-SSM};
\end{tikzpicture}
\end{document}
